Efficient Bayesian Learning Curve Extrapolation using Prior-Data Fitted Networks

Learning curve extrapolation aims to predict model performance in later epochs of training, based on the performance in earlier epochs. In this work, we argue that, while the inherent uncertainty in the extrapolation of learning curves warrants a Bayesian approach, existing methods are (i) overly restrictive, and/or (ii) computationally expensive. We describe the first application of prior-data fitted neural networks (PFNs) in this context. A PFN is a transformer, pre-trained on data generated from a prior, to perform approximate Bayesian inference in a single forward pass. We propose LC-PFN, a PFN trained to extrapolate 10 million artificial right-censored learning curves generated from a parametric prior proposed in prior art using MCMC. We demonstrate that LC-PFN can approximate the posterior predictive distribution more accurately than MCMC, while being over 10 000 times faster. We also show that the same LC-PFN achieves competitive performance extrapolating a total of 20 000 real learning curves from four learning curve benchmarks (LCBench, NAS-Bench-201, Taskset, and PD1) that stem from training a wide range of model architectures (MLPs, CNNs, RNNs, and Transformers) on 53 different datasets with varying input modalities (tabular, image, text, and protein data). Finally, we investigate its potential in the context of model selection and find that a simple LC-PFN based predictive early stopping criterion obtains 2 - 6x speed-ups on 45 of these datasets, at virtually no overhead.

==> figs/pfn_model_visualization.tex <==
\iffalse
%\documentclass{article}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning,calc,backgrounds,fit,arrows.meta}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
%

\def\vx{{\bm{x}}}


\fi
%\begin{document}
\newcommand{\lastidx}{n+1}
\newcommand{\evalidx}{n+1}
\newcommand{\setofpairs}[2]{\{(x_1^{#1}, y_1^{#1}),\dots,(x_{#2}^{#1}, y_{#2}^{#1})\}}
\newcommand{\seq}[1]{$\setofpairs{#1}{\lastidx{}}$}
\newcommand{\xypair}[2]{epoch: #1 \\ acc: #2}
\newcommand{\qattbend}{40}
\def\innerdistance{3.6em}
\def\outdistane{1.2em}
\def\indistane{1.em}
\definecolor{MidnightBlue}{rgb}{0.1, 0.1, 0.44}
\begin{tikzpicture}[remember picture,
  inner/.style={circle,draw=blue!50,fill=blue!20,thick,inner sep=3pt},
]
\tikzstyle{bigbox} = [thick, fill=white, rounded corners, rectangle,draw=black!30]
\tikzstyle{sample} = [thick, minimum size=0.6cm, rounded corners,rectangle, fill=Salmon!10,draw=black!30]
\tikzstyle{loss} = [thick, minimum size=0.6cm, rounded corners,rectangle, fill=PineGreen!10,draw=black!30]
\tikzstyle{timestep} = [thick,minimum width=0.3cm,minimum height=.6cm, rounded corners,rectangle, fill=MidnightBlue!10,draw=black!30]
\tikzstyle{querytimestep} = [thick,minimum width=0.3cm,minimum height=.6cm, rounded corners,rectangle, fill=MidnightBlue!10,draw=black!30]
\tikzstyle{innerattention} = [draw=blue!30,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{queryattention} = [draw=red!30,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{output} = [draw=black!70,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{input} = [draw=black!70,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{every node} = [font=\scriptsize,]




\node[timestep] (t1) {};
\node[timestep, right=\innerdistance of t1] (t2) {};
\node[timestep, right=\innerdistance of t2] (t3) {};


\draw [ innerattention] (t1) to [bend left=15] (t2);
\draw [ innerattention] (t1) to [bend left=30] (t3);
\draw [ innerattention] (t2) to [bend right=15] (t1);
\draw [ innerattention] (t2) to [bend left=15] (t3);
\draw [ innerattention] (t3) to [bend right=30] (t1);
\draw [ innerattention] (t3) to [bend right=15] (t2);


\node[below=\indistane of t1, align=center] (i1) {\xypair{1}{10\%}};
\draw [ input] (i1) -- (t1);
\node[below=\indistane of t2, align=center] (i2) {\xypair{2}{26.6\%}};
\draw [ input] (i2) -- (t2);
\node[below=\indistane of t3, align=center] (i3) {\xypair{3}{51.4\%}};
\draw [ input] (i3) -- (t3);

\draw [pen colour={black!70},
    decorate, 
    decoration = {calligraphic brace, mirror,
        raise=1.7em,
        amplitude=5pt}] (i1.west) --  (i3.east)
    node[pos=0.5,below=2.2em,black]{$D$};


\node[querytimestep, right=3.2em of t3] (q1) {};
\node[querytimestep, right=3.2em of q1] (q2) {};


\draw [ queryattention] (q1) to [bend right=40] (t1);
\draw [ queryattention] (q1) to [bend right=40] (t2);
\draw [ queryattention] (q1) to [bend right=40] (t3);


\draw [ queryattention] (q2) to [bend right=40] (t1);
\draw [ queryattention] (q2) to [bend right=40] (t2);
\draw [ queryattention] (q2) to [bend right=40] (t3);
\node[above=\outdistane of q2] (d2) {$q(\cdot|5,D)$};

\node[above=\outdistane of q1] (d1) {$q(\cdot|4,D)$};
\draw [ output] (q1) -- (d1);
\node[] at (q1|-i1) (i4) {epoch: 4};
\draw [ input] (i4) -- (q1);
\draw [ output] (q2) -- (d2);
\node[] at (q2|-i1) (i5) {epoch: 5};
\draw [ input] (i5) -- (q2);


\node[right=5.3em of q2.south] (nextfig) {};
\draw[output] (d2.east) to[out=0,in=180] ++(1em,0) |- (nextfig);
\end{tikzpicture}
%\end{document}

==> figs/pfn_prediction_distribution.tex <==
\pgfmathdeclarefunction{gauss}{3}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*#3*exp(-((x-#1)^2)/(2*#2^2))}%
}
\usepgfplotslibrary{fillbetween} 




 
 \begin{tikzpicture}
 \begin{axis}[width=\textwidth,
     height=.98\textwidth,
     axis lines=center,
     axis y line*=left,
     xmin=-.1,xmax=1.1,
     ymin=0,ymax=.5,
     grid=major,
     yminorgrids,
     ylabel near ticks,
     xlabel near ticks,
     major grid style={thick},
     tick style={thick},
     axis line style={thick},
     xlabel=Accuracy,
     ylabel={$q(\cdot|5,D)$},%Density,
     xtick={0,.5,1.},
     xticklabels={0\%,50\%,100\%},
     ytick={},
     yticklabels={},
     ticklabel style={font=\tiny},
     label style={font=\tiny},
     enlarge x limits={upper,value=0.02},
     enlarge y limits={upper,value=0.1},
     ]
      \addplot [name path=A,domain=-2:.1] {gauss(.1, .1, .03)}; 
 \addplot[name path=line, domain=-2:.1, gray, no markers, line width=1pt] {0};
 \addplot[BarStyle] fill between [of=A and line];
    \addplot[BarStyle]coordinates{(.1,.15)(.5,.15)};
    \addplot[BarStyle]coordinates{(.5,.25)(.6,.25)};
    \addplot[BarStyle]coordinates{(.6,.35)(.8,.25)};
    \addplot[BarStyle]coordinates{(.8,.20)(.9,.15)};
     \addplot [name path=B,domain=.9:2] {gauss(.9, .1,.03)}; 
 \addplot[name path=line, domain=.9:2, gray, no markers, line width=1pt] {0};
 \addplot[BarStyle] fill between [of=B and line];
  \end{axis}
 \end{tikzpicture}
